On the singular braid monoid

Garside's results and the existense of the greedy normal form for braids are shown to be true for the singular braid monoid. An analogue of the presentation of J. S. Birman, K. H. Ko and S. J. Lee for the braid group is also obtained for this monoid.

==> deltax.tex <==
\begin{picture}(0,230)(0,-20)
\thicklines
\put(-120,200){\line(1,-1){12}} \put(-90,200){\line(-1,-1){30}}
\put(-60,200){\line(0,-1){30}} \put(-30,200){\line(0,-1){60}}
\put(50,200){\line(1,-1){30}} \put(80,200){\line(-1,-1){30}}
\put(110,200){\line(0,-1){60}} \put(140,200){\line(0,-1){90}}
\put(65,185){\circle*{5}}
\put(-104,182){\line(1,-1){24}} \put(-60,170){\line(-1,-1){30}}
\put(-120,170){\line(0,-1){60}}
%\put(128,182){\line(1,-1){12}}
\put(50,170){\line(1,-1){12}}
\put(80,170){\line(-1,-1){30}} \put(140,170){\line(0,-1){60}}
\put(66,152){\line(1,-1){24}}
\put(-74,152){\line(1,-1){24}}
\put(-90,140){\line(0,-1){30}}
\put(-30,140){\line(-1,-1){30}}
\put(50,140){\line(0,-1){60}} 
\put(110,140){\line(-1,-1){30}}
% \put(-44,122){\line(1,-1){12}}
\put(96,122){\line(1,-1){24}}
\put(-90,110){\line(-1,-1){30}}
 \put(-120,110){\line(1,-1){12}}
\put(80,110){\line(0,-1){30}} 
\put(140,110){\line(-1,-1){30}}
\put(-30,110){\line(-1,1){12}} 
\put(-30,110){\line(0,-1){90}} 
\put(-102,92){\line(1,-1){24}} 
%\put(126,92){\line(1,-1){13}}
\put(-120,80){\line(0,-1){30}}
\put(-60,80){\line(-1,-1){60}} 
\put(-60,110){\line(0,-1){30}}
\put(50,80){\line(1,-1){12}} 
\put(80,80){\line(-1,-1){30}} 
\put(140,80){\line(-1,1){12}}
\put(140,80){\line(0,-1){90}}
\put(-72,62){\line(1,-1){12}} 
 \put(68,62){\line(1,-1){24}} 
%\put(92,62){\line(-1,-1){24}}

%\put(-90,50){\line(1,-1){30}}
\put(50,50){\line(0,-1){30}} 
\put(110,80){\line(0,-1){30}}
%\put(-78,32){\line(-1,-1){12}} 
%\put(62,32){\line(-1,-1){12}}
%\put(-90,20){\line(1,-1){60}} 
\put(-60,20){\line(1,-1){30}}
\put(50,20){\line(1,-1){12}} 
%\put(80,20){\line(-1,-1){12}}
\put(-120,50){\line(1,-1){12}} 
%\put(62,2){\line(-1,-1){12}}
\put(-90,20){\line(0,-1){30}} 
\put(-120,20){\line(0,-1){30}} 
\put(-30,20){\line(-1,-1){30}}
\put(-45,5){\circle*{5}}
\put(110,20){\line(0,-1){30}} 
\put(110,50){\line(-1,-1){60}}
\put(-60,50){\line(0,-1){30}} 
\put(98,32){\line(1,-1){12}}
\put(68,2){\line(1,-1){12}}
\put(-102,32){\line(1,-1){12}}
\put(10,90){\makebox(0,0)[cc]{$-$}}
\put(10,85){\makebox(0,0)[cc]{$-$}}
\end{picture}
%\vglue 0.1 cm \centerline {Fig. 4.2}

==> singene.tex <==
%\noindent\centerline{\latexpic
\begin{picture}(0,130)(0,-10) 
\thicklines
\put(0,50){\circle*{5}} \put(-100,100){\line(0,-1){100}}
\put(-50,100){\line(0,-1){100}} \put(-25,100){\line(1,-2){50}}
\put(25,100){\line(-1,-2){50}} \put(50,100){\line(0,-1){100}}
\put(100,100){\line(0,-1){100}}
\put(-100,110){\makebox(0,0)[cc]{$1$}}
\put(-50,110){\makebox(0,0)[cc]{$i-1$}}
\put(-25,110){\makebox(0,0)[cc]{$i$}}
\put(25,110){\makebox(0,0)[cc]{$i+1$}}
\put(50,110){\makebox(0,0)[cc]{$i+2$}}
\put(100,110){\makebox(0,0)[cc]{$n$}}
\put(-75,50){\makebox(0,0)[cc]{.\quad.\quad.}}
\put(75,50){\makebox(0,0)[cc]{.\quad.\quad.}}
\end{picture}
%\vglue 0.01 cm \centerline {Fig. 5.8}
